Spline Path Following for Redundant Mechanical Systems

Path following controllers make the output of a control system approach and traverse a pre-specified path with no apriori time parametrization. In this paper we present a method for path following control design applicable to framed curves generated by splines in the workspace of kinematically redundant mechanical systems. The class of admissible paths includes self-intersecting curves. Kinematic redundancies are resolved by designing controllers that solve a suitably defined constrained quadratic optimization problem. By employing partial feedback linearization, the proposed path following controllers have a clear physical meaning. The approach is experimentally verified on a 4-degree-of-freedom (4-DOF) manipulator with a combination of revolute and linear actuated links and significant model uncertainty.

==> 3d.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3d.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{248.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98550725)%
    \put(0,0){\includegraphics[width=\unitlength]{3d.pdf}}%
    \put(0.9243686,0.1456706){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.85107402,0.11324806){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.7777794,0.08082551){\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.70448483,0.04840238){\makebox(0,0)[lb]{\smash{600}}}%
    \put(0.6311903,0.01597964){\makebox(0,0)[lb]{\smash{800}}}%
    \put(0.41150404,0.07483955){\makebox(0,0)[lb]{\smash{-500}}}%
    \put(0.2950164,0.16645774){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.09778869,0.25807574){\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.09293123,0.42625796){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.047305,0.34150657){\makebox(0,0)[lb]{\smash{-200}}}%
    \put(0.05781753,0.51100936){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.05781753,0.68051195){\makebox(0,0)[lb]{\smash{600}}}%
    \put(0.05781753,0.59576055){\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.22483775,0.15125416){\color[rgb]{0,0,0}\rotatebox{-33.15651172}{\makebox(0,0)[lb]{\smash{$y_1$ [mm]}}}}%
    \put(0.77869679,0.0209896){\color[rgb]{0,0,0}\rotatebox{19.7779066}{\makebox(0,0)[lb]{\smash{$y_2$ [mm]}}}}%
    \put(0.03538832,0.45506046){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$y_3$ [mm]}}}}%
    \put(0.16517138,0.95330116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Robust path following control, wrist limits: 0 to $\frac{\pi}{4}$}}}%
    \put(0.16517138,0.90177136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Robust path following control, wrist limits: $\frac{\pi}{4}$ to $\frac{\pi}{2}$}}}%
    \put(0.16517138,0.8566828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Spline interpolated reference path}}}%
    \put(0.16517138,0.81159423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Waypoints}}}%
  \end{picture}%
\endgroup%


==> 3d_frenet.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3d_frenet.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{248.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72463768)%
    \put(0,0){\includegraphics[width=\unitlength]{3d_frenet.pdf}}%
    \put(0.64300704,0.37233178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{k^*+1}(\mathbb{I}_{k^*+1})$}}}%
    \put(0.00734864,0.31231781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{k^*}(\mathbb{I}_{k^*})$}}}%
    \put(0.30512551,0.15002149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{k^*}(\lambda^*)$}}}%
    \put(0.64055738,0.18249161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vect{e}_3$}}}%
    \put(0.59159048,0.26270065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vect{e}_1$}}}%
    \put(0.33316291,0.25535186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vect{e}_2$}}}%
    \put(0.62220988,0.04469034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y=h(x)$}}}%
    \put(0.45024337,0.63482227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{k^*}(\lambda_{(k^*,\mathrm{max})})$}}}%
    \put(0.90143451,0.0220462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Real^p$}}}%
    \put(0.53400199,0.57931869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ =\sigma_{k^*+1}(\lambda_{(k^*+1,\mathrm{min})})$}}}%
  \end{picture}%
\endgroup%


==> Txc.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Txc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{248.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.2173913)%
    \put(0,0){\includegraphics[width=\unitlength]{Txc.pdf}}%
    \put(0.12714184,0.95085788){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.25939864,0.95085788){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.40033537,0.95085788){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.54127208,0.95085788){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.68220886,0.95085788){\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.81446562,0.95085788){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.95540231,0.95085788){\makebox(0,0)[lb]{\smash{120}}}%
    \put(0.05276169,1.05041811){\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.05276169,1.11697837){\makebox(0,0)[lb]{\smash{4000}}}%
    \put(0.05276169,1.18353859){\makebox(0,0)[lb]{\smash{6000}}}%
    \put(0.12998331,0.65290442){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.26224014,0.65290442){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.40317685,0.65290442){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.54411353,0.65290442){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.68505031,0.65290442){\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.81730707,0.65290442){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.05972696,0.73294606){\makebox(0,0)[lb]{\smash{-400}}}%
    \put(0.05972696,0.80081753){\makebox(0,0)[lb]{\smash{-200}}}%
    \put(0.10484119,0.86868899){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.12714184,0.35495096){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.25939864,0.35495096){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.40033537,0.35495096){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.54127208,0.35495096){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.68220886,0.35495096){\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.81446562,0.35495096){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.95540231,0.35495096){\makebox(0,0)[lb]{\smash{120}}}%
    \put(0.05972696,0.4221517){\makebox(0,0)[lb]{\smash{-400}}}%
    \put(0.05972696,0.49548561){\makebox(0,0)[lb]{\smash{-200}}}%
    \put(0.10484119,0.56881953){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.4528116,0.01395263){\makebox(0,0)[lb]{\smash{Time [seconds]}}}%
    \put(0.12714184,0.05699772){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.25939864,0.05699772){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.40033537,0.05699772){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.54127208,0.05699772){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.68220886,0.05699772){\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.81446562,0.05699772){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.95540231,0.05699772){\makebox(0,0)[lb]{\smash{120}}}%
    \put(0.0684145,0.10938568){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.10484119,0.1574526){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.07880906,0.20551991){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.10484119,0.2535869){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.07880906,0.30165402){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.03138053,1.040996){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\eta_1$ [mm]}}}}%
    \put(0.0348357,0.73618367){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\xi_1^1$ [mm]}}}}%
    \put(0.03483567,0.43252601){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\xi_1^2$ [mm]}}}}%
    \put(0.03713159,0.12887286){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\zeta_1$ [mm]}}}}%
    \put(0.33361229,0.7129168){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.47373567,0.7129168){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.63237823,0.7129168){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.77250158,0.7129168){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.93114399,0.7129168){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.3166773,0.41099288){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.46114139,0.41099288){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.62469841,0.41099288){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.76916263,0.41099288){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.9327196,0.41099288){\makebox(0,0)[lb]{\smash{2}}}%
  \end{picture}%
\endgroup%


==> block_diagram_tfl.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'block_diagram_tfl.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{254.88000488bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59322033)%
    \put(0,0){\includegraphics[width=\unitlength]{block_diagram_tfl.pdf}}%
    \put(0.50611496,0.0134284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_k(\lambda)$,     $k \in \{1,...,\nsplines\}$}}}%
    \put(0.14915402,0.56497945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19347869\unitlength}\centering Tangential Controller\end{minipage}}}%
    \put(0.14636864,0.40424333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20538507\unitlength}\centering Transversal Controller\end{minipage}}}%
    \put(0.19147486,0.21011608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25449888\unitlength}\centering Diffeomorphism \eqref{eq:diffeomorphism}\end{minipage}}}%
    \put(0.14734148,0.19904941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.14138824,0.12761127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.35034033,0.51088522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_\eta$}}}%
    \put(0.34774619,0.35759062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_\xi$}}}%
    \put(0.46855357,0.5360549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22056718\unitlength}\centering Feedback Transform \& Redundancy Resolution \eqref{eq:u_function}\end{minipage}}}%
    \put(0.68510994,0.40756358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.63660653,0.13499756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda^*$,  $k^*$}}}%
    \put(0.64762394,0.22620131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26491697\unitlength}\centering Algorithm \ref{Algorithm:grad_descent}\end{minipage}}}%
    \put(0.88410543,0.33856053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.7765498,0.50850698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22415807\unitlength}\centering Dynamic System\\ \eqref{eq:system_StateSpace}\end{minipage}}}%
    \put(0.00116402,0.54530725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta^\mathrm{ref}(t)$}}}%
  \end{picture}%
\endgroup%


==> phase_portrait.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phase_portrait.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.44880371bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56818182)%
    \put(0,0){\includegraphics[width=\unitlength]{phase_portrait.pdf}}%
    \put(0.45437734,0.00299702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta_1$ [rad]}}}%
    \put(0.02983647,0.23504809){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\zeta_2$ [rad/s]}}}}%
    \put(0.05212789,0.02773541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-3$}}}%
    \put(0.96869886,0.02529604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.03719859,0.30002794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.52211825,0.03053024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
  \end{picture}%
\endgroup%


==> r_xc.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'r_xc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{254.88000488bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50847457)%
    \put(0,0){\includegraphics[width=\unitlength]{r_xc.pdf}}%
    \put(0.11309986,0.46927991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r(x_c)_i$}}}%
    \put(0.81533178,0.17724604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{c_{i_{max}}}$}}}%
    \put(0.22113553,0.18062213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{c_{i_{min}}}$}}}%
    \put(0.00675223,0.37306065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{i_{max}}$}}}%
    \put(0.00168807,0.06921037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{i_{min}}$}}}%
    \put(0.95206441,0.22957593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{c_i}$}}}%
  \end{picture}%
\endgroup%


==> thm_4_1.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'thm_4_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{254.88000488bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70621468)%
    \put(0,0){\includegraphics[width=\unitlength]{thm_4_1.pdf}}%
    \put(0.2416143,0.42353576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_k(\mathbb{I}_k)$}}}%
    \put(0.75785016,0.16016409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{k+1}(\mathbb{I}_{k+1})$}}}%
    \put(0.91102804,0.01705523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Real^p$}}}%
    \put(0.55855543,0.34678779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{k}(\lambda_{(k,\mathrm{max})})$ }}}%
    \put(0.63814597,0.30414977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$=\sigma_{k+1}(\lambda_{(k+1,\mathrm{min})})$}}}%
    \put(0.46617353,0.05116557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{hyperplane}}}%
  \end{picture}%
\endgroup%

